Communication Lower Bounds and Algorithms for Sketching with Random Dense Matrices

Sketching is widely used in randomized linear algebra for low-rank matrix approximation, column subset selection, and many other problems, and it has gained significant traction in machine learning applications. However, sketching large matrices often necessitates distributed memory algorithms, where communication overhead becomes a critical bottleneck on modern supercomputing clusters. Despite its growing relevance, distributed-memory parallel strategies for sketching remain largely unexplored. In this work, we establish communication lower bounds for sketching using dense matrices that determine how much data movement is required to perform it in parallel. One important observation of our lower bounds is that no communication is required for a small number of processors. We show that our lower bounds are tight by presenting communication optimal algorithms. Furthermore, we extend our approach to determine communication lower bounds for computations of Nystr\"om approximation where sketching is applied twice. We also introduce novel parallel algorithms whose communication costs are close to the lower bounds. Finally, we implement our algorithms on modern state-of-the-art supercomputing infrastructures which have both CPU- and GPU-equipped systems and demonstrate their parallel scalability.

==> fig/nystromViz.tex <==
%!TEX root = ../paper.tex
\newcommand{\nOne}{9}
\newcommand{\nTwo}{9}
\newcommand{\nThree}{3}
\newcommand{\nP}{3}
\pgfmathsetmacro{\offset}{.33}
\newcommand{\mycolor}{red}
\newcommand{\x}{0}

\newcommand{\shadingleft}{
% top face of left comp cube
\begin{scope}[canvas is zx plane at y=(\nTwo-.5-\x),rotate=90,shift={(-\nOne+.5,-.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,\nThree) rectangle (\nOne,0);
\end{scope}
% right face of left comp cube
\begin{scope}[canvas is yz plane at x=.5,rotate=-90,yscale=-1,shift={(-.5,-\nOne+.5+\x)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (\nThree,\nOne/\nP);
\end{scope}
%front face of left comp cube
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=180,shift={(-\nTwo+\x+.5,.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (\nOne/\nP,-\nOne);
\end{scope}
}

\newcommand{\shadingright}{
%front face of right comp cube
\begin{scope}[canvas is yx plane at z=.5-\x,yscale=-1,rotate=180,shift={(.5,.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (-\nOne,\nThree);
\end{scope}
% right face of right comp cube
\begin{scope}[canvas is yz plane at x=.5+\nThree,rotate=-90,yscale=-1,shift={(-.5+\x,-\nOne+.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (\nThree/\nP,\nOne);
\end{scope}
% top face of right comp cube
\begin{scope}[canvas is zx plane at y=(\nTwo-.5),rotate=90,shift={(.5,-.5+\x)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (\nThree,\nThree/\nP);
\end{scope}
}

\newcommand{\shadingnoredist}{
%front face
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=180,shift={(-\nTwo+\x+.5,.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,\nThree) rectangle (\nOne/\nP,-\nOne);
\end{scope}
% top face 
\begin{scope}[canvas is zx plane at y=(\nTwo-.5-\x),rotate=90,shift={(-\nOne+.5,-.5)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,\nThree) rectangle (\nOne+\nThree,0);
\end{scope}
% right face 
\begin{scope}[canvas is yz plane at x=.5+\nThree,rotate=-90,yscale=-1,shift={(-.5,-\nOne+.5+\x)}]
	\draw[draw=\mycolor,fill=\mycolor!25] (0,0) rectangle (\nThree,\nOne/\nP);
\end{scope}
}

\newcommand{\compprism}{
% dimension labels
\node[shift={(.5,-.5,.5)},scale=2] at (-\nOne/2,-0.5,0) {$n$};
\node[shift={(.5,-.5,.5)},scale=2] at (\nThree/2,-0.5,0) {$r$};
\node[shift={(.5,-.5,.5)},scale=2] at (\nThree+0.5/2,-0.5/2,-\nThree/2) {$r$};
\node[shift={(.5,-.5,.5)},scale=2] at (-\nOne-0.5,\nTwo/2,0) {$n$};

% right face of comp cube
\begin{scope}[canvas is yz plane at x=.5,rotate=-90,yscale=-1,shift={(-.5,-\nTwo+.5)}]
	\draw[black,xscale=\nThree/1,yscale=\nTwo/1] (0,0) grid (1,1);
	\node[yscale=-1,scale=2] at (\nThree/2,\nTwo/2) {\Huge$\M{B}$};
\end{scope}
		
% left face of comp cube
\begin{scope}[canvas is yz plane at x=.5-\nOne,rotate=-90,yscale=-1,shift={(-.5,-\nTwo+.5)}]
	\draw[black,dashed,xscale=\nThree/1,yscale=\nTwo/1] (0,0) grid (1,1);
\end{scope}

% front face of comp cube
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=180,shift={(-\nTwo+.5,-\nOne+.5)}]
	\draw[black,xscale=\nTwo/1,yscale=\nOne/1] (0,0) grid (1,1);
	\node[rotate=90,scale=2] at (\nTwo/2,\nOne/2) {\Huge$\M{A}$};
\end{scope}

% back face of comp cube
\begin{scope}[canvas is yx plane at z=.5-\nThree,yscale=-1,rotate=180,shift={(-\nTwo+.5,-\nOne+.5)}]
	\draw[black,dashed,xscale=\nTwo/1,yscale=\nOne/1] (0,0) grid (1,1);
\end{scope}

% top face of left comp cube
\begin{scope}[canvas is zx plane at y=(\nTwo-.5),rotate=90,shift={(-\nOne+.5,-.5)}]
	\draw[black,xscale=\nOne/1,yscale=\nThree/1] (0,0) grid (1,1);
	\node[rotate=90,scale=2] at (\nOne/2,\nThree/2) {\Huge$\M{\Omega}$};
\end{scope}
		
% top face of right comp cube
\begin{scope}[canvas is zx plane at y=(\nTwo-.5),rotate=90,shift={(.5,-.5)}]
	\draw[black,xscale=\nThree/1,yscale=\nThree/1] (0,0) grid (1,1);
	\node[rotate=90,scale=2] at (\nThree/2,\nThree/2) {\Huge$\M{C}$};
\end{scope}
		
% front face of right comp cube
\begin{scope}[canvas is yx plane at z=.5,yscale=-1,rotate=180,shift={(.5,.5)}]
	\draw[black,xscale=\nTwo/1,yscale=\nThree/1] (0,0) grid (-1,1);
	\node[rotate=90,scale=2] at (-\nTwo/2,\nThree/2) {\Huge$\M{\Omega}$};
\end{scope}
		
% right face of right comp cube
\begin{scope}[canvas is yz plane at x=.5+\nThree,rotate=-90,yscale=-1,shift={(-.5,-\nTwo+.5)}]
	\draw[black,xscale=\nThree/1,yscale=\nTwo/1] (0,0) grid (1,1);
	\node[yscale=-1,scale=2] at (\nThree/2,\nTwo/2) {\Huge$\M{B}$};
\end{scope}
		
% back face of rightcomp cube
\begin{scope}[canvas is yx plane at z=.5-\nThree,yscale=-1,rotate=180,shift={(-\nTwo+.5,.5)}]
	\draw[black,dashed,xscale=\nTwo/1,yscale=\nThree/1] (0,0) grid (1,1);
\end{scope}
}



\begin{tikzpicture}[every node/.append style={transform shape},scale=.3]
		
	% shade processor assignments for 1d-redist-1d 1st matmul	
	\renewcommand{\x}{6}
	\renewcommand{\mycolor}{blue}
	\shadingleft
		
	\renewcommand{\x}{3}
	\renewcommand{\mycolor}{green}
	\shadingleft
			
	\renewcommand{\x}{0}
	\renewcommand{\mycolor}{red}
	\shadingleft	
			
	% shade processor assignments for 1d-redist-1d 2nd matmul	
	\renewcommand{\x}{2}
	\renewcommand{\mycolor}{blue}
	\shadingright
			
	\renewcommand{\x}{1}
	\renewcommand{\mycolor}{green}
	\shadingright
			
	\renewcommand{\x}{0}
	\renewcommand{\mycolor}{red}
	\shadingright
		
	% draw computational prism structure
	\compprism
	
	\begin{scope}[shift={(\nOne+\nThree+\nThree,0)}]
		% shade processor assignments for 1d-redist-1d 1st matmul	
		\renewcommand{\x}{6}
		\renewcommand{\mycolor}{blue}
		\shadingnoredist
		
		\renewcommand{\x}{3}
		\renewcommand{\mycolor}{green}
		\shadingnoredist
			
		\renewcommand{\x}{0}
		\renewcommand{\mycolor}{red}
		\shadingnoredist
	
		% draw computational prism structure
		\compprism
	\end{scope}

\end{tikzpicture}



==> plots/cpp_python.tex <==
% MatMul on CPU
% Rank = 50000
% CPP vs Python

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/cpp_python.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\cppVSpython
    %width=0.6\linewidth,
    height=0.25\textwidth,
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\impla-\proca,0) {};
      \node(A24) at (axis cs:Algo-\implb-\proca,0) {};
      \node(A34) at (axis cs:Algo-\implc-\proca,0) {};
      \node(A18) at (axis cs:Algo-\impla-\procb,0) {};
      \node(A28) at (axis cs:Algo-\implb-\procb,0) {};
      \node(A38) at (axis cs:Algo-\implc-\procb,0) {};
      \node(A116) at (axis cs:Algo-\impla-\procc,0) {};
      \node(A216) at (axis cs:Algo-\implb-\procc,0) {};
      \node(A316) at (axis cs:Algo-\implc-\procc,0) {};
      \node(A132) at (axis cs:Algo-\impla-\procd,0) {};
      \node(A232) at (axis cs:Algo-\implb-\procd,0) {};
      \node(A332) at (axis cs:Algo-\implc-\procd,0) {};
      \node(A164) at (axis cs:Algo-\impla-\proce,0) {};
      \node(A264) at (axis cs:Algo-\implb-\proce,0) {};
      \node(A364) at (axis cs:Algo-\implc-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\impla-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\implb-\procf,0) {};
      \node(A3128) at (axis cs:Algo-\implc-\procf,0) {};
      \node[yshift=-30, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-30, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-30, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-30, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-30, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-30, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
    ymajorgrids
    ]
    \pgfplotsset{cycle list={black, fill=color7 \\ black, fill=color2 \\ black, fill=color1 \\ black, fill=color4 \\ black, fill=color5 \\}}

    \addplot table[x=alg, y expr=(\thisrow{gatherATime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{gatherBTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{localMultiplyTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{scatterReduceTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{slateTotalTime})] {\datafile};
    \iflegend
    	\legend{Gather A, Gather B, Local Multiply, Reduce Scatter, SLATE Total};
    \fi
  \end{axis}
\end{tikzpicture}



% alg,gatherATime,genBTime,gatherBTime,localMultiplyTime,cpuGpuDataMoveTime,scatterReduceTime


==> plots/lineplot500.tex <==

\begin{tikzpicture}
    \begin{axis}[
        xlabel={P},
        ylabel={Time (seconds)},
        ymin=0,         grid=major,
        xmode=log,
	log basis x=2,
	ymode=log,
	log basis y=2,
	width=4.8cm, height=4.5cm,
	legend style={
        at={(0.25,1.15)},     % Position (x,y)
        anchor=west,         % Anchor point of legend box
    },
     legend columns=2,
      legend style={draw=none, cells={align=left}, nodes={scale=0.7}},
        xtick={2^2,2^3,2^4,2^5,2^6,2^7},
        ytick={2^-3,2^-2,2^-1, 2^0, 2^1},
    ]
        \pgfplotsset{cycle list={black, fill=color1 \\ black, fill=color2 \\ black, fill=color3 \\ black, fill=color4 \\ black, fill=color5 \\ black, fill=color9 \\}}
    % Plot 1: 1DredCPU
    \addplot[
        mark=square,
        color=color1,
        thick,
    ] table [x=proc, y=1DredCPU, col sep=comma] {plots/data/lineplot500.csv};
    \addlegendentry{Redist-CPU}
    
    % Plot 2: 1DnoredCPU
    \addplot[
        mark=*,
        color=color2,
        thick,
    ] table [x=proc, y=1DnoredCPU, col sep=comma] {plots/data/lineplot500.csv};
    \addlegendentry{No-Redist-CPU}
    
    % Plot 3: 1DredGPU
    \addplot[
        mark=triangle,
        color=color3,
        thick,
    ] table [x=proc, y=1DredGPU, col sep=comma] {plots/data/lineplot500.csv};
    \addlegendentry{Redist-GPU}
    
    % Plot 4: 1DnoredGPU
    \addplot[
        mark=x,
        color=color4,
        thick,
    ] table [x=proc, y=1DnoredGPU, col sep=comma] {plots/data/lineplot500.csv};
    \addlegendentry{No-Redist-GPU}
    
    \end{axis}
\end{tikzpicture}



==> plots/lineplot5000.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={P},
        %ylabel={Time (seconds)},
        ymin=0,
        grid=major,
        xmode=log,
	log basis x=2,
	ymode=log,
	log basis y=2,
	width=4.8cm, height=4.5cm,
	 legend pos={north west},
  	legend columns=2,
  	legend style={draw=none, cells={align=left}, nodes={scale=0.7}},
        xtick={2^2,2^3,2^4,2^5,2^6,2^7},
        ytick={2^-2,2^-1,2^-0, 2^1, 2^2, 2^3, 2^4},
   ]
   
    
    % Plot 1: 1DredCPU
    \addplot[
        mark=square,
        color=color1,
        thick,
    ] table [x=proc, y=1DredCPU, col sep=comma] {plots/data/lineplot5000.csv};
    
    
    % Plot 2: 1DnoredCPU
    \addplot[
        mark=*,
        color=color2,
        thick,
    ] table [x=proc, y=1DnoredCPU, col sep=comma] {plots/data/lineplot5000.csv};
    
    % Plot 3: 1DredGPU
    \addplot[
        mark=triangle,
        color=color3,
        thick,
    ] table [x=proc, y=1DredGPU, col sep=comma] {plots/data/lineplot5000.csv};
    
    % Plot 4: 1DnoredGPU
    \addplot[
        mark=x,
        color=color4,
        thick,
    ] table [x=proc, y=1DnoredGPU, col sep=comma] {plots/data/lineplot5000.csv};
    
    \end{axis}
\end{tikzpicture}


==> plots/matmul1gen_cpu_scaling.tex <==
% Matrix Multiplication with Random Matrix - CPU Scaling
% Strong scaling experiment

% Load the data file
\pgfplotstableread[col sep=comma]{plots/data/matmul1gen_cpu_data.csv}\datafile

\begin{tikzpicture}
\begin{axis}[
  xlabel={P},
  ylabel={Time (sec)},
  ybar stacked,
  bar width=15pt,
  legend style={
	  at={(0.5,1.02)},
	  anchor=south,
	  legend columns=-1,
	  draw=none,
	  font=\scriptsize
  },
  symbolic x coords={256,512,768,1024},
  xtick=data,
  x tick label style={font=\scriptsize},
  y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
  ymin=0,
  width=\columnwidth,
  height=0.6\columnwidth,
  grid=both,
  grid style={line width=.1pt, draw=gray!30},
  major grid style={line width=.2pt,draw=gray!50},
  minor y tick num=1,
  ymajorgrids=true,
  yminorgrids=true,
  %enlarge y limits={upper=0.05, lower=0},
]

% Generate B time (bottom of stack)
\addplot[fill=color3, draw=black, line width=0.5pt]
  table[x=nprocs, y=gen_b_time] {\datafile};
\addlegendentry{Generate $\M{\Omega}$}

% Local multiply time (stacked on top)
\addplot[fill=color1, draw=black, line width=0.5pt]
  table[x=nprocs, y=local_multiply_time] {\datafile};
\addlegendentry{Local Multiply}

\end{axis}

\end{tikzpicture}


==> plots/matmul_cpu_500.tex <==
% MatMul on CPU
% Rank = 500
\begin{tikzpicture}
     % Data file (inline table with fake values)
     \pgfplotstableread[col sep=comma]{plots/data/matmul_cpu_500.csv}\datafile
	
     \begin{axis}[\matmulCPUrankFiveH
      after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\gen-\proca,0) {};
      \node(A24) at (axis cs:Algo-\comm-\proca,0) {};
      \node(A18) at (axis cs:Algo-\gen-\procb,0) {};
      \node(A28) at (axis cs:Algo-\comm-\procb,0) {};
      \node(A116) at (axis cs:Algo-\gen-\procc,0) {};
      \node(A216) at (axis cs:Algo-\comm-\procc,0) {};
      \node(A132) at (axis cs:Algo-\gen-\procd,0) {};
      \node(A232) at (axis cs:Algo-\comm-\procd,0) {};
      \node(A164) at (axis cs:Algo-\gen-\proce,0) {};
      \node(A264) at (axis cs:Algo-\comm-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\gen-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\comm-\procf,0) {};
      \node[yshift=-30, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-30, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-30, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-30, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-30, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-30, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
    %ymajorgrids,
    grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={ black, fill=color3 \\ black, fill=color2  \\}}
    
    %\addplot table[x=alg, y expr=(\thisrow{localMultiplyTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{genBTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{gatherBTime})] {\datafile};

    \iflegend
    	\legend{Generate $\M{\Omega}$, Gather $\M{\Omega}$};
    \fi
  \end{axis}
\end{tikzpicture}


%alg,gatherATime,genBTime,gatherBTime,localMultiplyTime,cpuGpuDataMoveTime,scatterReduceTime


==> plots/matmul_cpu_5000.tex <==
% MatMul on CPU
% Rank = 5000
% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/matmul_cpu_5000.csv}\datafile

% === MAIN PLOT ===
\begin{tikzpicture}
\begin{axis}[\matmulCPUrankFiveT
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\gen-\proca,0) {};
      \node(A24) at (axis cs:Algo-\comm-\proca,0) {};
      \node(A18) at (axis cs:Algo-\gen-\procb,0) {};
      \node(A28) at (axis cs:Algo-\comm-\procb,0) {};
      \node(A116) at (axis cs:Algo-\gen-\procc,0) {};
      \node(A216) at (axis cs:Algo-\comm-\procc,0) {};
      \node(A132) at (axis cs:Algo-\gen-\procd,0) {};
      \node(A232) at (axis cs:Algo-\comm-\procd,0) {};
      \node(A164) at (axis cs:Algo-\gen-\proce,0) {};
      \node(A264) at (axis cs:Algo-\comm-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\gen-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\comm-\procf,0) {};
      \node[yshift=-30, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-30, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-30, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-30, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-30, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-30, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={ black, fill=color3 \\ black, fill=color2  \\}}
    
    %\addplot table[x=alg, y expr=(\thisrow{localMultiplyTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{genBTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{gatherBTime})] {\datafile};

    \iflegend
    	%\legend{Generate B, Gather B};
    \fi
  \end{axis}

\end{tikzpicture}


%alg,gatherATime,genBTime,gatherBTime,localMultiplyTime,cpuGpuDataMoveTime,scatterReduceTime


==> plots/matmul_gpu_500.tex <==
% MatMul on GPU
% Rank = 500

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/matmul_gpu_500.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\matmulGPUrankFiveH
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\gen-\proca,0) {};
      \node(A24) at (axis cs:Algo-\comm-\proca,0) {};
      \node(A18) at (axis cs:Algo-\gen-\procb,0) {};
      \node(A28) at (axis cs:Algo-\comm-\procb,0) {};
      \node(A116) at (axis cs:Algo-\gen-\procc,0) {};
      \node(A216) at (axis cs:Algo-\comm-\procc,0) {};
      \node(A132) at (axis cs:Algo-\gen-\procd,0) {};
      \node(A232) at (axis cs:Algo-\comm-\procd,0) {};
      \node(A164) at (axis cs:Algo-\gen-\proce,0) {};
      \node(A264) at (axis cs:Algo-\comm-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\gen-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\comm-\procf,0) {};
      \node[yshift=-30, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-30, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-30, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-30, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-30, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-30, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={ black, fill=color3 \\ black, fill=color2  \\}}
    
    %\addplot table[x=alg, y expr=(\thisrow{localMultiplyTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{genBTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{gatherBTime})] {\datafile};

    \iflegend
    	\legend{Generate B, Gather B};
    \fi
  \end{axis}
\end{tikzpicture}


%alg,gatherATime,genBTime,gatherBTime,localMultiplyTime,cpuGpuDataMoveTime,scatterReduceTime

==> plots/matmul_gpu_5000.tex <==
% MatMul on GPU
% Rank = 5000

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/matmul_gpu_5000.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\matmulGPUrankFiveT
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\gen-\proca,0) {};
      \node(A24) at (axis cs:Algo-\comm-\proca,0) {};
      \node(A18) at (axis cs:Algo-\gen-\procb,0) {};
      \node(A28) at (axis cs:Algo-\comm-\procb,0) {};
      \node(A116) at (axis cs:Algo-\gen-\procc,0) {};
      \node(A216) at (axis cs:Algo-\comm-\procc,0) {};
      \node(A132) at (axis cs:Algo-\gen-\procd,0) {};
      \node(A232) at (axis cs:Algo-\comm-\procd,0) {};
      \node(A164) at (axis cs:Algo-\gen-\proce,0) {};
      \node(A264) at (axis cs:Algo-\comm-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\gen-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\comm-\procf,0) {};
      \node[yshift=-30, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-30, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-30, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-30, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-30, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-30, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={ black, fill=color3 \\ black, fill=color2  \\}}
    
    %\addplot table[x=alg, y expr=(\thisrow{localMultiplyTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{genBTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{gatherBTime})] {\datafile};

    \iflegend
    	%\legend{Generate B, Gather B};
    \fi
  \end{axis}
\end{tikzpicture}


%alg,gatherATime,genBTime,gatherBTime,localMultiplyTime,cpuGpuDataMoveTime,scatterReduceTime


==> plots/nystrom_cpu_500.tex <==
% Nystrom on CPU
% Rank = 500

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_cpu_500.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\nystromCPUrankFiveH
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={black, fill=color5 \\ black, fill=color4 \\ black, fill=color9 \\ black, fill=color4 \\ black, fill=color6 \\ black, fill=color6 \\ black, fill=color7 \\ black, fill=color8 \\ black, fill=color9 \\}}
    
    \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
    \iflegend
    	\legend{All2All,ReduceScatter,Unpack};
    \fi
  \end{axis}

\end{tikzpicture}


%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime

==> plots/nystrom_cpu_5000.tex <==
% Nystrom on CPU
% Rank = 5000

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_cpu_5000.csv}\datafile


\begin{tikzpicture}
 \begin{axis}[\nystromCPUrankFiveT
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={black, fill=color5 \\ black, fill=color4 \\ black, fill=color9 \\ black, fill=color4 \\ black, fill=color6 \\ black, fill=color6 \\ black, fill=color7 \\ black, fill=color8 \\ black, fill=color9 \\}}
    
    \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
    \iflegend
    	%\legend{All2All,Reduce scatter,Unpack};
    \fi
  \end{axis}
\end{tikzpicture}

%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime


==> plots/nystrom_cpu_5000_all.tex <==
% Nystrom on CPU
% Rank = 5000

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_cpu_5000.csv}\datafile


\begin{tikzpicture}
 \begin{axis}[\nystromCPUrankFiveTall
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={black, fill=color3 \\ black, fill=color1 \\ black, fill=color5 \\ black, fill=color9 \\ black, fill=color8 \\ black, fill=color4 \\}}
    
    \addplot table[x=alg, y expr=(\thisrow{genOmegaTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{dgemm1Time})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{dgemm2Time})] {\datafile};
      \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    
    \iflegend
    	\legend{Generate $\M{\Omega}$, 1st MatMul, All2All, Unpack, 2nd MatMul, ReduceScatter};
    \fi
  \end{axis}
\end{tikzpicture}

%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime


==> plots/nystrom_gpu_500.tex <==
% Nystrom on GPU
% Rank = 500

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_gpu_500.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\nystromGPUrankFiveH
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
    \pgfplotsset{cycle list={black, fill=color5 \\ black, fill=color4 \\ black, fill=color9 \\ black, fill=color4 \\ black, fill=color5 \\ black, fill=color9 \\}}
    
    %\addplot table[x=alg, y expr=(\thisrow{genOmegaTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
    %\addplot table[x=alg, y expr=(\thisrow{dgemm1Time})] {\datafile};
    %\addplot table[x=alg, y expr=(\thisrow{dgemm2Time})] {\datafile};


    \iflegend
    	\legend{ All2All, AllReduce, Unpack};
    \fi
  \end{axis}
\end{tikzpicture}


%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime

==> plots/nystrom_gpu_5000.tex <==
% Nystrom on GPU
% Rank = 5000

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_gpu_5000.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\nystromGPUrankFiveT
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
        \pgfplotsset{cycle list={black, fill=color5 \\ black, fill=color4 \\ black, fill=color9 \\ black, fill=color4 \\ black, fill=color5 \\ black, fill=color9 \\}}
    
     \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
    \iflegend
    	%\legend{ All2All, Reduce scatter, Unpack};
    \fi
  \end{axis}
\end{tikzpicture}

%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime

==> plots/nystrom_gpu_5000_all.tex <==
% Nystrom on GPU
% Rank = 5000

% Data file (inline table with fake values)
\pgfplotstableread[col sep=comma]{plots/data/nystrom_gpu_5000.csv}\datafile

\begin{tikzpicture}
\begin{axis}[\nystromGPUrankFiveTall
    after end axis/.code={ % draw after axis so it doesn't get clipped
      \node(A14) at (axis cs:Algo-\algoa-\proca,0) {};
      \node(A24) at (axis cs:Algo-\algob-\proca,0) {};
      \node(A18) at (axis cs:Algo-\algoa-\procb,0) {};
      \node(A28) at (axis cs:Algo-\algob-\procb,0) {};
      \node(A116) at (axis cs:Algo-\algoa-\procc,0) {};
      \node(A216) at (axis cs:Algo-\algob-\procc,0) {};
      \node(A132) at (axis cs:Algo-\algoa-\procd,0) {};
      \node(A232) at (axis cs:Algo-\algob-\procd,0) {};
      \node(A164) at (axis cs:Algo-\algoa-\proce,0) {};
      \node(A264) at (axis cs:Algo-\algob-\proce,0) {};
      \node(A1128) at (axis cs:Algo-\algoa-\procf,0) {};
      \node(A2128) at (axis cs:Algo-\algob-\procf,0) {};
      \node[yshift=-35, xshift=-5] at (A24) {\scriptsize $4$};
      \node[yshift=-35, xshift=-5] at (A28) {\scriptsize $8$};
      \node[yshift=-35, xshift=-5] at (A216) {\scriptsize $16$};
      \node[yshift=-35, xshift=-5] at (A232) {\scriptsize $32$};
      \node[yshift=-35, xshift=-5] at (A264) {\scriptsize $64$};
      \node[yshift=-35, xshift=-5] at (A2128) {\scriptsize $128$};
      % \node[anchor=south] at (axis cs:old-\mb-\pga,151) {$\vdots$};
    },
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize,/pgf/number format/fixed,/pgf/number format/precision=2},
        grid=both,
    major grid style={line width=0.8pt, draw=gray!50},
     minor grid style={line width=0.4pt, draw=gray!20},
    minor tick num=5
    ]
       \pgfplotsset{cycle list={black, fill=color3 \\ black, fill=color1 \\ black, fill=color5 \\ black, fill=color9 \\ black, fill=color8 \\ black, fill=color4 \\}}
    
    \addplot table[x=alg, y expr=(\thisrow{genOmegaTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{dgemm1Time})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{all2allTime})] {\datafile};
    \addplot table[x=alg, y expr=(\thisrow{unpackTime})] {\datafile};
     \addplot table[x=alg, y expr=(\thisrow{dgemm2Time})] {\datafile};
      \addplot table[x=alg, y expr=(\thisrow{reduceScatterTime})] {\datafile};
    
    \iflegend
    	%\legend{ All2All, Reduce scatter, Unpack};
    \fi
  \end{axis}
\end{tikzpicture}

%alg,totalTime,genOmegaTime,dgemm1Time,dgemm2Time,all2allTime,reduceScatterTime,reduceScatter1Time,reduceScatter2Time,unpackTime,packTime
